Generalized emptiness formation probability in the six-vertex model

In the six-vertex model with domain wall boundary conditions, the emptiness formation probability is the probability that a rectangular region in the top left corner of the lattice is frozen. We generalize this notion to the case where the frozen region has the shape of a generic Young diagram. We derive here a multiple integral representation for this correlation function.

==> fig-GEFPbis.tex <==
% \documentclass[10pt]{minimal}
% \usepackage{pstricks,pst-node}
% \pagestyle{empty}
% \begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{unit=12pt,linewidth=.05}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.1,.2)(.1,0)(-.1,-.2) \end{pspicture}}}

\newcommand{\mydot}{\pscircle[linewidth=.1](0,0){.14}}


\begin{pspicture}(0,-1)(27,7)
%\psframe(0,-1)(27,8)


\multirput(1,0)(1,0){6}{\pcline(0,0)(0,1)\arr}
\multirput(0,1)(0,1){6}{\pcline(6,0)(7,0)\arr}
\multirput(0,1)(0,1){6}{\pcline(1,0)(0,0)\arr}
\multirput(1,0)(1,0){6}{\pcline(0,7)(0,6)\arr}
\multirput(1,1)(1,0){6}{\psline(0,0)(0,5)}
\multirput(1,1)(0,1){6}{\psline(0,0)(5,0)}

\rput(4,6){\pcline(1,0)(0,0)\arr}
\rput(3,5){\pcline(1,0)(0,0)\arr}
\rput(1,4){\pcline(1,0)(0,0)\arr}

\rput(5,7.5){$r_1$}
\rput(4,7.5){$r_2$}
\rput(2,7.5){$r_3$}



\rput[B](3.5,-1){(a)}

\rput(10,0){

\multirput(1,0)(1,0){6}{\pcline(0,0)(0,1)\arr}
\multirput(0,1)(0,1){6}{\pcline(6,0)(7,0)\arr}
\multirput(0,1)(0,1){6}{\pcline(1,0)(0,0)\arr}
\multirput(1,0)(1,0){6}{\pcline(0,7)(0,6)\arr}
\multirput(1,1)(1,0){6}{\psline(0,0)(0,5)}
\multirput(1,1)(0,1){6}{\psline(0,0)(5,0)}

\multirput(4,6)(-1,0){4}{\pcline(1,0)(0,0)\arr}
\multirput(3,5)(-1,0){3}{\pcline(1,0)(0,0)\arr}
\rput(1,4){\pcline(1,0)(0,0)\arr}
\multirput(1,5)(1,0){4}{\pcline(0,1)(0,0)\arr}
\multirput(1,4)(1,0){3}{\pcline(0,1)(0,0)\arr}
\rput(1,3){\pcline(0,1)(0,0)\arr}


\multirput(1,6)(1,0){4}{\mydot}
\multirput(1,5)(1,0){3}{\mydot}
\rput(1,4){\mydot}

%\rput(5,7.5){$r_1$}
%\rput(4,7.5){$r_2$}
%\rput(2,7.5){$r_3$}

\rput[B](3.5,-1){(b)}

}
\rput(20,0){
\multirput(1,0)(1,0){6}{\pcline(0,.2)(0,1)\arr}
\multirput(6,1)(0,1){6}{\pcline(0,0)(.8,0)\arr}
\multirput(0,1)(0,1){3}{\pcline(1,0)(.2,0)\arr}
\multirput(5,6)(1,0){2}{\pcline(0,.8)(0,0)\arr}
\multirput(5,1)(1,0){2}{\psline(0,0)(0,5)}
\multirput(1,1)(0,1){3}{\psline(0,0)(5,0)}
\multirput(1,1)(1,0){4}{\psline(0,0)(0,2)}
\multirput(5,6)(0,-1){3}{\psline(0,0)(1,0)}
\rput(5,5){\psline(0,0)(-1,0)}
\rput(5,4){\psline(0,0)(-3,0)}
\rput(4,3){\psline(0,0)(0,2)}
\multirput(2,3)(1,0){2}{\psline(0,0)(0,1)}
\rput(4,6){\pcline(1,0)(.2,0)\arr}
\rput(3,5){\pcline(1,0)(.2,0)\arr}
\rput(1,4){\pcline(1,0)(.2,0)\arr}
\rput(4,5){\pcline(0,.8)(0,0)\arr}
\multirput(2,4)(1,0){2}{\pcline(0,.8)(0,0)\arr}
\rput(1,3){\pcline(0,.8)(0,0)\arr}

%\rput(5,7.5){$r_1$}
%\rput(4,7.5){$r_2$}
%\rput(2,7.5){$r_3$}

\rput[B](3.5,-1){(c)}
}


\end{pspicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \end{document}


==> fig-sixv.tex <==
% \documentclass[10pt]{article}
% \usepackage{pstricks,pst-node}
% \pagestyle{empty}
% \begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{unit=12pt,linewidth=.05}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(-.1,.2)(.1,0)(-.1,-.2) \end{pspicture}}}


\begin{pspicture}(0,-1)(17,2)
%\psframe(0,-1)(17,2)
\rput(0,0){
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr}
\rput(3,0){
\pcline(1,1)(0,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr}
\rput(6,0){
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr}
\rput(9,0){
\pcline(2,1)(1,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr}
\rput(12,0){
\pcline(0,1)(1,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,1)(1,0)\arr \pcline(1,1)(1,2)\arr}
\rput(15,0){
\pcline(1,1)(2,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,0)(1,1)\arr}
%
\rput[B](1,-1){$a$}
\rput[B](4,-1){$a$}
\rput[B](7,-1){$b$}
\rput[B](10,-1){$b$}
\rput[B](13,-1){$c$}
\rput[B](16,-1){$c$}
\end{pspicture}

% \end{document}

